Impedance measurement technique for quantum systems

The impedance measurement technique consists in that the phase-dependent (parametric) inductance of the system is probed by the classical tank circuit via measuring the voltage. The notion of the parametric inductance for the impedance measurement technique is revisited for the case when a quantum system is probed. Measurement of the quantum state of the system of superconducting circuits (qubits) is studied theoretically. It is shown that the result of the measurement is defined by the partial energy levels populations in the qubits.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

